Resource Management in RIS-Assisted Rate Splitting Multiple Access for Next Generation (xG) Wireless Communications: Models, State-of-the-Art, and Future Directions

Next generation wireless networks require more stringent performance levels. New technologies such as Reconfigurable intelligent surfaces (RISs) and rate-splitting multiple access (RSMA) are candidates for meeting some of the performance requirements, including higher user rates at reduced costs. RSMA provides a new way of mixing the messages of multiple users, and the RIS provides a controllable wireless environment. This paper provides a comprehensive survey on the various aspects of the synergy between reconfigurable intelligent surfaces (RISs) and rate splitting multiple access (RSMA) for next-generation (xG) wireless communications systems. In particular, the paper studies more than 60 articles considering over 20 different system models where the RIS-aided RSMA system shows performance advantage (in terms of sum-rate or outage probability) over traditional RSMA models. These models include reflective RIS, simultaneously transmitting and reflecting surfaces (STAR-RIS), as well as transmissive surfaces. The state-of-the-art resource management methods for RIS-assisted RSMA communications employ traditional optimization techniques and/or machine learning techniques. We outline major research challenges and multiple future research directions.

==> (inline-0) <==
\begin{tabular}{| c| c | rl|l|l|}
	\hline
	Cites                                                                                                                                                                              & Year & Ref                            & Keywords                              & \acrshort{RS} Scheme                                          & \gls{RIS} Type                         \\ \hline
	-                                                                                                                                                                                  & 2020 & \cite{01Yang2020}              & 3 Tx antennas, 3 \acrshortpl{RIS} & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2021 & \cite{02Bansal2021miso}        & cell-edge, on-off \acrshort{RIS}      & \acrshort{2L}-\acrshort{HRS}                                  & passive reflective                     \\
	\cite{01Yang2020}                                                                                                                                                                  & 2021 & \cite{03Fu2021}                & discrete \acrshort{RIS}                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2021 & \cite{04Weinberger2021}        & \acrshort{C-RAN}, 4 \acrshortpl{BS}                                      & multicommon                                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2021 & \cite{05Bansal2021}            & cell-edge, on-off \acrshort{RIS}      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	-                                                                                                                                                                                  & 2021 & \cite{06Jolly2021}             & \acrshort{WMMSE}                                      & \acrshort{2L}-\acrshort{HRS}                                  & passive reflective                     \\
	\cite{01Yang2020,06Jolly2021,05Bansal2021,03Fu2021}                                                                                                                                & 2022 & \cite{07Fang2022}              & \acrshort{WMMSE}, \acrshort{FC} \acrshort{RIS}                     & \acrshort{1L}-\acrshort{RS}                                   & passive reflective \acrshort{FC}       \\
	\cite{05Bansal2021,01Yang2020}                                                                                                                                                     & 2022 & \cite{08Shambharkar2022}       & cell-edge, \acrshort{SISO}    & \acrshort{1L}-\acrshort{RS}                                   & passive reflective \acrshort{2D}       \\
	\cite{04Weinberger2021,01Yang2020,14Weinberger2022}                                                                                                                                & 2022 & \cite{09Weinberger2022csi}     & alternating \acrshort{CSI}                                     & \acrshort{ORS}                                                & passive reflective                     \\
	\cite{02Bansal2021miso}                                                                                                                                                            & 2022 & \cite{10Sena2022}              & review                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	\cite{01Yang2020,03Fu2021}                                                                                                                                                         & 2022 & \cite{11LiuP2022}              & \acrshort{RS} at \acrshort{SU}        & cognitive-\gls{RSMA}                                          & passive reflective                     \\
	\cite{01Yang2020,05Bansal2021}                                                                                                                                                     & 2022 & \cite{12Dhok2022}              & correlated Rician            & \acrshort{1L}-\acrshort{RS}                                   & passive \acrshort{STAR}                \\
	\cite{03Fu2021,02Bansal2021miso,14Weinberger2022,04Weinberger2021,10Sena2022,06Jolly2021,07Fang2022,05Bansal2021,01Yang2020}                                                       & 2022 & \cite{13Li2022}                & review                                & \acrshort{1L}-\acrshort{RS} (\& \acrshort{2L}-\acrshort{HRS}) & passive reflective                     \\
	\cite{04Weinberger2021,01Yang2020}                                                                                                                                                 & 2022 & \cite{14Weinberger2022}        & \acrshort{C-RAN}, user clustering                                      & multicommon                                                   & passive reflective                     \\
	\cite{03Fu2021,13Li2022,07Fang2022,02Bansal2021miso,05Bansal2021}                                                                                                                  & 2022 & \cite{15Zhao2022}              & Cooperative \acrshort{RS}                         & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	\cite{03Fu2021}                                                                                                                                                                    & 2022 & \cite{16Chen2022}              & \acrshort{THz}, \acrshort{SSA}                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2022 & \cite{17Hashempour2022}        & \acrshort{SWIPT}, secrecy rate                                      & \acrshort{1L}-\acrshort{RS}                                   & passive \acrshort{STAR}                \\
	\cite{03Fu2021,01Yang2020,05Bansal2021}                                                                                                                                            & 2022 & \cite{18Katwe2022clustring}    & \acrshort{mmWave}, clustering                                      & multi-layer \acrshort{RSMA}                                   & passive reflective                     \\
	\cite{03Fu2021,26Bansal2023,01Yang2020,05Bansal2021}                                                                                                                               & 2022 & \cite{19Lima2022}              & \acrshort{UAV} sans trajectory                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,04Weinberger2021,07Fang2022,06Jolly2021,01Yang2020,05Bansal2021}                                                                                                    & 2022 & \cite{20Shambharkar2022edge}   & cell-edge, \acrshort{MISO}                   & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	-                                                                                                                                                                                  & 2022 & \cite{21Gao2022}               & channel estimation                        & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2022 & \cite{22Camana2022}            & \acrshort{SWIPT}, \acrshort{GA}                & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,13Li2022,05Bansal2021,01Yang2020,07Fang2022}                                                                                                                        & 2022 & \cite{23Katwe2022shortPacket}  & short packet                             & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,07Fang2022,05Bansal2021,01Yang2020}                                                                                                                                 & 2022 & \cite{24Pang2022}              & \acrshort{SWIPT}, cascaded \acrshortpl{RIS}                       & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	-                                                                                                                                                                                  & 2022 & \cite{25Singh2022}             & \acrshort{UAV}, short packet                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	\cite{05Bansal2021,02Bansal2021miso}                                                                                                                                               & 2023 & \cite{26Bansal2023}            & \acrshort{UAV}, vehicles              & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,01Yang2020}                                                                                                                                                         & 2023 & \cite{27Li2023maxmin}          & Multicast                             & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,01Yang2020,05Bansal2021}                                                                                                                                            & 2023 & \cite{28Gao2023}               & Covert Comm.                          & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{37Soleymani2023signal}                                                                                                                                                       & 2023 & \cite{29Soleymani2023workshop} & Improper Signalling                   & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ 
	-                                                                                                                                                                                  & 2023 & \cite{30You2023}               & Cognitive Radio                     & single-user \acrshort{RS}                                     & passive reflective                     \\ \hline
	\cite{10Sena2022}                                                                                                                                                                  & 2023 & \cite{31Aswini2023}            & \acrshort{SINR}, capacity analysis                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ 
	\cite{03Fu2021}                                                                                                                                                                    & 2023 & \cite{32Darabi2023}            & \acrshort{URLLC}                      & \acrshort{1L}-\acrshort{RS}                                   & active reflective                      \\
	\cite{24Pang2022,22Camana2022,01Yang2020}                                                                                                                                          & 2023 & \cite{33Tian2023}              & \acrshort{SWIPT}                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,05Bansal2021}                                                                                                                                                       & 2023 & \cite{34TianY2023}             & Opportunistic \acrshort{RIS}    & custom                                              & passive reflective                     \\
	\cite{05Bansal2021,01Yang2020,03Fu2021}                                                                                                                                            & 2023 & \cite{35Katwe2023uplink}       & \acrshort{NLoS}, Decoding order             & \acrshort{1L}-\acrshort{RS} uplink                            & passive reflective                     \\ \hline
	\cite{18Katwe2022clustring,01Yang2020,37Soleymani2023signal,06Jolly2021,05Bansal2021,13Li2022,02Bansal2021miso}                                                                    & 2023 & \cite{36Kim2023}               & \acrshort{RIS} elements grouping                                      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{05Bansal2021,13Li2022}                                                                                                                                                       & 2023 & \cite{37Soleymani2023signal}   & Improper Signalling                   & \acrshort{1L}-\acrshort{RS}                                   & passive ref.  \& \acrshort{STAR} \\
	-                                                                                                                                                                                  & 2023 & \cite{38Sena2023}              & \acrshort{SIC}-free                                      & dual-polarized \acrshort{1L}-\gls{RS}                         & passive reflective                     \\
	\cite{37Soleymani2023signal,06Jolly2021,02Bansal2021miso,05Bansal2021,07Fang2022,10Sena2022,13Li2022}                                                                              & 2023 & \cite{39Elganimi2023}          & Overloaded                            & \acrshort{1L}-\acrshort{RS} \& \acrshort{TP} \& \acrshort{PP} & passive reflective                     \\ 
	\cite{05Bansal2021,03Fu2021}                                                                                                                                                       & 2023 & \cite{40Huang2023}             & Imitation Learning, \acrshort{DRL}    & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	
	\cite{40Huang2023,03Fu2021}                                                                                                                                                        & 2023 & \cite{41Huang2023j}            & Imitation Learning, \acrshort{DRL}    & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ 
	\cite{13Li2022,01Yang2020}                                                                                                                                                         & 2023 & \cite{42Li2023}                & \acrshort{FP}, \acrshort{QCQP}        & \acrshort{1L}-\acrshort{RS}                                   & active reflective                      \\
	\cite{01Yang2020,13Li2022,07Fang2022}                                                                                                                                              & 2023 & \cite{43Niu2023}               & Resource Efficiency                   & \acrshort{1L}-\acrshort{RS} \& \acrshort{2L}-\acrshort{HRS}   & active reflective                      \\ 
	\cite{13Li2022,03Fu2021,01Yang2020,07Fang2022}                                                                                                                                     & 2023 & \cite{44Wu2023}                & \acrshort{DFAPN}, \acrshort{THz}, get \acrshort{CSI} & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{04Weinberger2021,05Bansal2021,14Weinberger2022,01Yang2020,06Jolly2021,03Fu2021,07Fang2022}                                                                                   & 2023 & \cite{45Zhang2023}             & \acrshort{PPO}, \acrshort{SWIPT}      & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	\cite{35Katwe2023uplink,18Katwe2022clustring,20Shambharkar2022edge,22Camana2022}                                                                                                   & 2023 & \cite{46Karim2023}             & Outage, Nakagami-m                    & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{05Bansal2021,07Fang2022,02Bansal2021miso,04Weinberger2021,01Yang2020,03Fu2021}                                                                                               & 2023 & \cite{47Liu2023cognitive}      & Cognitive Radio                       & cognitive-\gls{RSMA}                                          & passive reflective                     \\
	\cite{13Li2022,07Fang2022,02Bansal2021miso,14Weinberger2022,05Bansal2021,01Yang2020}                                                                                               & 2023 & \cite{48Khisa2023}             & Cooperative                           & \acrshort{1L}-\acrshort{RS}                  & passive reflective                     \\
	\cite{13Li2022,01Yang2020}                                                                                                                                                         & 2023 & \cite{49Liu2023}               & Cognitive, Multiobjective            & \acrshort{1L}-\acrshort{RS}                                   & transmissive                           \\ 
	\cite{01Yang2020,05Bansal2021,03Fu2021,07Fang2022,22Camana2022,35Katwe2023uplink,18Katwe2022clustring}                                                                             & 2023 & \cite{50Sun2023}               & 2 users uplink                        & single-user \acrshort{RS}                                     & passive reflective                     \\ \hline
	\cite{13Li2022,05Bansal2021,03Fu2021,01Yang2020}                                                                                                                                   & 2023 & \cite{51Katwe2023}             & \acrshort{NLoS}                       & multi-layer \acrshort{RSMA}                                   & passive \acrshort{STAR}                \\
	\cite{01Yang2020,26Bansal2023}                                                                                                                                                     & 2023 & \cite{52Yang2023}              & Covert Comm.                          & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{03Fu2021,01Yang2020,05Bansal2021}                                                                                                                                            & 2023 & \cite{53LiuP2023}              & Coalition formation                   & \acrshort{2L}-\acrshort{RS}                                   & active reflective                      \\
	\cite{05Bansal2021}                                                                                                                                                                & 2023 & \cite{54Singh2023}             & \acrshort{UAV}: \acrshort{DF} relay + \gls{RIS} & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{05Bansal2021,28Gao2023,20Shambharkar2022edge,35Katwe2023uplink,12Dhok2022,51Katwe2023,53LiuP2023,43Niu2023}                                                                  & 2023 & \cite{55Xie2023}               & outage, diversity order & \acrshort{1L}-\acrshort{RS}                                   & active \acrshort{STAR}                 \\ \hline
	\cite{12Dhok2022}                                                                                                                                                                  & 2023 & \cite{56Mohamed2023}           & Stochastic Geometry                   & \acrshort{1L}-\acrshort{RS}                                   & passive \acrshort{STAR}                \\
	\cite{13Li2022,51Katwe2023,12Dhok2022}                                                                                                                                             & 2023 & \cite{57Wang2023multiF}        & Multifunctional \acrshort{RIS}        & \acrshort{1L}-\acrshort{RS}                                   & active \acrshort{STAR}                 \\
	\cite{01Yang2020}                                                                                                                                                                  & 2023 & \cite{58Ge2023}                & \acrshort{MIMO}                       & \acrshort{1L}-\acrshort{RS}                                       & passive reflective                     \\ 
	\cite{14Weinberger2022,28Gao2023}                                                                                                                                                  & 2023 & \cite{59Lotfi2023}              & Covert Comm.                          & multicommon                                                   & passive reflective                     \\
	\cite{01Yang2020,05Bansal2021,07Fang2022,03Fu2021,18Katwe2022clustring,20Shambharkar2022edge,45Zhang2023}                                                                          & 2023 & \cite{60Hua2023}               & \acrshort{DDPG}, uplink, mobility     & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	
	-                                                                                                                                                                                  & 2023 & \cite{61LiB2023}               & \acrshort{WMMSE}                      & \acrshort{1L}-\acrshort{RS}                                   & transmissive                           \\
	\cite{12Dhok2022,51Katwe2023}                                                                                                                                                      & 2023 & \cite{62Zhao2023}              & Relaying \&Dest. Groups  & cooperative \acrshort{1L}-\acrshort{RS}                       & passive \acrshort{STAR}                \\
	\cite{69Soleymani2023urllc}                                                                                                                                                        & 2023 & \cite{63Huroon2023}            & Beyond Diagonal       & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{12Dhok2022,51Katwe2023,52Yang2023}                                                                                                                                           & 2023 & \cite{64Xiao2023}              &  Eve, Nakagami-m                  & \acrshort{1L}-\acrshort{RS}                                   & passive \acrshort{STAR}                \\
	-                                                                                                                                                                                  & 2024 & \cite{65Chen2024}              &   \acrshort{ISAC}                   & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline
	\cite{01Yang2020}                                                                                                                                                                  & 2024 & \cite{66Tang2024}              & Cell-edge, multicell  & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\
	\cite{01Yang2020,07Fang2022,12Dhok2022,51Katwe2023,17Hashempour2022,18Katwe2022clustring,15Zhao2022,20Shambharkar2022edge,08Shambharkar2022,05Bansal2021,22Camana2022,45Zhang2023} & 2024 & \cite{67Meng2024}              & \acrshort{PPO}                      & \acrshort{1L}-\acrshort{RS}                                   & passive \acrshort{STAR}                \\ 
	\cite{18Katwe2022clustring,23Katwe2022shortPacket,01Yang2020,03Fu2021,54Singh2023,05Bansal2021,13Li2022,07Fang2022}                                                                & 2024 & \cite{68Pala2024}              & short packet, multi \acrshort{RIS}  & \acrshort{1L}-\acrshort{RS}                                   & passive reflective                     \\ \hline 
%	                                                                                                                             &      &                                &                                       &                                                               &                                        &
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ |c|c|l|l|c|c|l|}
	\hline
	Ref                            &      Class      & Objective                          & Constraints                             &                                                                      Baselines                                                                      &                Method                & Brief on Method                                                      \\ \hline
	\cite{01Yang2020}              &       opt       & max \acrshort{EE}                  & CDP$\tau$M                              &                                                       2: \acrshort{OFDMA} \& \acrshort{NOMA}                                                        &            \acrshort{AO}             & 1)$\mathbf{\Phi}$ 2)$\mathbf{P}$\&$\mathbf{c}$                       \\
	\cite{02Bansal2021miso}        &        -        & \hfill outage                      & -                                       &                3: \acrshort{MU}\acrshort{LP}, \acrshort{1L}-\acrshort{RS}, \acrshort{2L}-\acrshort{HRS}\textbackslash\acrshort{RIS}                 &                  -                   & -                                                                    \\
	\cite{03Fu2021}                &       opt       & max \acrshort{MR}                  & CDP$\Xi$    \hfill o                    & 4: \acrshort{MU}\acrshort{LP}?, \acrshort{1L}-\acrshort{RS}\textbackslash\acrshort{RIS}, \acrshort{MRT}, \acrshort{MRT}\textbackslash\acrshort{RIS} &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$ 2) $\mathbf{\Phi}$                      \\
	\cite{04Weinberger2021}        &       opt       & min power                          &                                         &                                                                                                                                                     &            \acrshort{AO}             &                                                                      \\
	\cite{05Bansal2021}            &        -        & \hfill outage                      & -                                       &                                                    \acrshort{DF}-\acrshort{RS}, \acrshort{NOMA}                                                     &                  -                   & -                                                                    \\ \hline
	\cite{06Jolly2021}             &       opt       & max \acrshort{WSR}                 & bQ                                      &                                                                  1:\acrshort{NOMA}                                                                  &            \acrshort{AO}             & 1)$\mathbf{\Phi}$ 2) $\mathbf{c}$, 3) Aux., 4)$\mathbf{P}$           \\
	\cite{07Fang2022}              &       opt       & max \acrshort{WSR}                 & FP                                      &                        5: \acrshort{SDMA}$\times 3$ , \acrshort{RSMA} (single \acrshort{RIS},\textbackslash \acrshort{RIS})                         &            \acrshort{AO}             & 1)$\mathbf{\Theta}$, 2)$\mathbf{W}$  3)$\mathbf{X}$                  \\
	\cite{08Shambharkar2022}       &        -        & \hfill outage                      & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{09Weinberger2022csi}     &       opt       & max \acrshort{WSR}                 & PU\hfill o                              &                                                                   \acrshort{NOMA}                                                                   &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\
	\cite{10Sena2022}              &        -        & magazine                           & -                                       &                                   \acrshort{TDMA}, \acrshort{NOMA}, \acrshort{RSMA}\textbackslash \acrshort{RIS}                                    &                  -                   & -                                                                    \\ \hline
	\cite{11LiuP2022}              &        -        & \hfill outage                      & -                                       &                                           \acrshort{NOMA}, \acrshort{C-RSMA}\textbackslash \acrshort{RIS}                                           &                  -                   & -                                                                    \\
	\cite{12Dhok2022}              &        -        & \hfill outage                      & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{13Li2022}                &       opt       & review                             & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{14Weinberger2022}        &       opt       & max \acrshort{EE}, \hfill outage   & PQ                                      &                                                                   \acrshort{TIN}                                                                    &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\
	\cite{15Zhao2022}              &       opt       & max \acrshort{MR}                  & CDP$\tau$                               &                         5: \acrshort{RSMA}$\times 2$, \acrshort{SDMA}$\times 2$, \acrshort{CRS}\textbackslash\acrshort{RIS}                         &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\ \hline
	\cite{16Chen2022}              &       opt       & max \acrshort{EE}                  & CDP$\Xi$                                &                                                 \acrshort{SDMA}, \acrshort{NOMA} \& \acrshort{SCA}                                                  &            \acrshort{SSA}            &                                                                      \\
	\cite{17Hashempour2022}        &       opt       & max min-\acrshort{SR}              & \hspace{3pt} DP$\tau$EQ$\alpha$*        &                                                                  convergence plots                                                                  &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{F}$, 2)$\mathbf{\Phi}$                      \\
	\cite{18Katwe2022clustring}    &       opt       & max \acrshort{WSR}                 & \hspace{2pt} $\mathbf{\Pi}$PUMw\hfill o &                                                  \acrshort{OMA}, \acrshort{NOMA}, decoding orders                                                   &            \acrshort{BCD}            & for $\pi$, 1)$\mathbf{\Phi}$, $\mathbf{w}$, 2)$\mathbf{p}$           \\
	\cite{19Lima2022}              &       opt       & max \acrshort{MR}                  & CDP\hfill o                             &                                \acrshort{ZF}, \acrshort{NOMA}, imperfect \acrshort{SIC}, terrestrial \acrshort{RIS}                                 &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{c}$                                       \\
	\cite{20Shambharkar2022edge}   &        -        & \hfill outage                      & \hspace{15pt}$\Xi$                      &                                                  \acrshort{SDMA}, \acrshort{NOMA}, \acrshort{MRT}, \acrshort{ZFBF}                                                   &                  -                   & -                                                                    \\ \hline
	\cite{21Gao2022}               &       opt       & max \acrshort{EE}                  & \hspace{3pt} DPU                        &                                             3:no \acrshort{RIS}, random and fixed \acrshort{RIS} phases                                             &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\
	\cite{22Camana2022}            &       opt       & min Power                          & CD\enspace $\tau$ME$\rho$               &                          \acrshort{SDMA}, \acrshort{NOMA}, \acrshort{AO}, \acrshort{PSO}, \acrshort{CS}, no \acrshort{RIS}                          &            \acrshort{GA} ( or \gls{AO})             & outer: \acrshort{GA}, inner: \acrshort{SDR}                           \\
	\cite{23Katwe2022shortPacket}  &       opt       & max \acrshort{EE}                  & CDPUM\hfill o                           &                                         \acrshort{SDMA}, \acrshort{NOMA}, \acrshort{LPC}, no-\acrshort{RIS}                                         &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\
	\cite{24Pang2022}              &       opt       & max \acrshort{MR}                  & CDPUM$\rho$                             &                              5: \acrshort{SDMA}, \acrshort{NOMA}, no-\acrshort{PS}, single \acrshort{RIS}  $\times 2$                               &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\rho_k$, 3)$\mathbf{\Phi}_1$, 4)$\mathbf{\Phi}_2$ \\
	\cite{25Singh2022}             &       opt       & max \acrshort{WSR}                 & Uxyz\hfill o                            &                                                                   \acrshort{NOMA}                                                                   &            \acrshort{AO}             & 1)$\mathbf{\Phi}$, 2) $xyz$                                          \\ \hline
	\cite{26Bansal2023}            &        -        & min sum-\acrshort{AOP}             & -                                       &                                                         \acrshort{NOMA}, no-\acrshort{RIS}                                                          &                custom                & $\mathbf{P}$                                                         \\
	\cite{27Li2023maxmin}          &       opt       & max \acrshort{MR}                  & CDP$\tau$                               &                         \acrshort{SDMA}$\times 2$, \acrshort{NOMA}$\times 2$,  \acrshort{RSMA}\textbackslash \acrshort{RIS}                         &            \acrshort{AO}             & 1)$\mathbf{P}$, $\alpha$, 2) $\mathbf{\Phi}$                         \\
	\cite{28Gao2023}               &       opt       & max min-\acrshort{SR}              & \hspace{12pt}PU\hfill o                 &                    \acrshort{MU}\acrshort{LP}$\times 2$, \acrshort{NOMA}$\times 2$, \acrshort{RSMA}\textbackslash \acrshort{RIS}                    &            \acrshort{AO}             & 1)$\mathbf{P}$, noise, 2) $\mathbf{\Phi}$                            \\
	\cite{29Soleymani2023workshop} &       opt       &                                    &                                         &                          (\acrshort{PGS}, \acrshort{IGS})*(no \acrshort{RS}, \acrshort{RS}, \acrshort{RS}+\acrshort{RIS})                           &            \acrshort{AO}             & 1)$\mathbf{P}$, 2) $\mathbf{\Phi}$                                   \\
	\cite{30You2023}               &        -        & \hfill outage                      & -                                       &                            \acrshort{NOMA}, \acrshort{RIS}-\acrshort{NOMA}, \acrshort{RIS}-\acrshort{NOMA}-\acrshort{RS}                            &                  -                   & -                                                                    \\ \hline
	\cite{31Aswini2023}            &        -        & capacity analysis                   & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{32Darabi2023}            &       opt       & min Power                          & CD$\mathbb{P}$$\rhd$\hfill o                  &                                         \acrshort{SDMA}(passive, active, no)\acrshort{RIS}, \acrshort{RSMA}                                         &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$ 2) $\mathbf{\Phi}$                      \\
	\cite{33Tian2023}              &       opt       & max \acrshort{WSR}                 & CDP$\tau$E                              &                                             \acrshort{SDMA}, \acrshort{NOMA} $\times$ no \acrshort{RIS}                                             &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$ 2) $\mathbf{\Phi}$, $\mathbf{c}$        \\
	\cite{34TianY2023}             &        -        & \hfill outage                      & b                                       &                                                                   \acrshort{NOMA}                                                                   &                  -                   & -                                                                    \\
	\cite{35Katwe2023uplink}       &       opt       & max \acrshort{WSR}                 & \hspace{9pt} PUM$\mathbf{\Pi}$:         &                                                           \acrshort{NOMA}, \acrshort{OMA}                                                           &            \acrshort{BCD}            & set decoding order, 1)$\mathbf{P}$ 2) $\mathbf{\Phi}$                \\ \hline
	\cite{36Kim2023}               &       opt       & max \acrshort{WSR}                 & Gjt                                     &                                          conventional \acrshort{RIS} + (\acrshort{SDMA}, \acrshort{RSMA})                                           &          not \acrshort{AO}           & init, schedul., group., )$\mathbf{P}$                                \\
	\cite{37Soleymani2023signal}   &       opt       & max \acrshort{WSR}, others         & CD\hspace{9pt}M*\hfill o                &         (\acrshort{IGS}, \acrshort{PGS}) $\times$ (\acrshort{RS}, \acrshort{TIN}, \textbackslash \gls{RIS}), \acrshort{STAR}-\acrshort{RIS}         &            \acrshort{AO}             & 1)$\mathbf{P}$, 2) $\mathbf{\Phi}$                                   \\
	\cite{38Sena2023}              & \acrshort{MOOP} & max \acrshort{WSR}, min $\otimes$  & $\mathbb{D}$                            &                                           \acrshort{RSMA} and \acrshort{NOMA} (single and dual polarized)                                           &            \acrshort{FWb}            & -                                                                    \\
	\cite{39Elganimi2023}          &       opt       & max \acrshort{WSR}                 & \hspace{12pt}PUj                            &                         ( \acrshort{TP}-\acrshort{RSMA}, \acrshort{PP}-\acrshort{RSMA} ) + \acrshort{RIS}  \& a third user                          &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$ 2) $\mathbf{\Phi}$                      \\
	\cite{40Huang2023}             &       ML        & max utility                        &                                         &                                                                                                                                                     &               Learning               &                                                                      \\ \hline
	\cite{41Huang2023j}            &       ML        & max utility                        &                                         &                                                                                                                                                     &               Learning               &                                                                      \\
	\cite{42Li2023}                &       opt       & max \acrshort{WSR}                 & CDP \hspace{3pt}M$\mathbb{P}$           &                                               \acrshort{SDMA}, passive \acrshort{RIS}-\acrshort{RSMA}                                               &            \acrshort{BCD}            & 1)$\mathbf{P}$ 2) $\mathbf{\Phi}$                                    \\
	\cite{43Niu2023}               &       opt       & max \acrshort{RE}                  & \hspace{5pt}DP$\Xi\rhd$o                &                           \acrshort{SDMA}, \acrshort{NOMA}, \acrshort{FC}-\acrshort{RIS}, group-connected \acrshort{RIS}                            &            \acrshort{AO}             & inner stage: 1)$\mathbf{P}$ 2) $\mathbf{\Phi}$                       \\
	\cite{44Wu2023}                &       ML        &                                    &                                         &                                                                                                                                                     &            Deep Learning             &                                                                      \\
	\cite{45Zhang2023}             &       ML        & max \acrshort{EE}                  & CDP$\Xi$M$\alpha$                       &                                                \acrshort{MRT}, split(real \& imag.), \acrshort{SDMA}                                                &   \acrshort{PPO} \& \acrshort{AO}    & 4 layer feed-forward \acrshort{DNN}                                  \\ \hline
	\cite{46Karim2023}             &        -        & \hfill outage                      & -                                       &                                                                          \gls{NOMA}                                                                          &                  -                   & -                                                                    \\
	\cite{47Liu2023cognitive}      &        -        & \hfill outage                      & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{48Khisa2023}             &       opt       & min Energy                         & CDPUM\hfill o                                     &               Cooperative \gls{NOMA} (\& \textbackslash\acrshort{RIS}), \gls{NOMA}, \gls{RSMA}                                                                         &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$, relay's power 2) $\mathbf{\Phi}$       \\
	\cite{49Liu2023}               &       opt       & max \acrshort{EE} \& \acrshort{SE} & CDP \hspace{3pt}M\hfill o               &   random precoding, \acrshort{SDMA}, \acrshort{NOMA}, no \acrshort{RIS}                                                                      & joint $\mathbf{P}$ \& $\mathbf{R}_c$ & \acrshort{DC} \& \acrshort{SCA}                                      \\
	\cite{50Sun2023}               &       opt       & max rate of user 2                 & $M_1$ w$\alpha\tau$                     &                                   \acrshort{NOMA}, \textbackslash\acrshort{RIS}, another suboptimal \acrshort{AO}                                   &            \acrshort{AO}             & 1)$\mathbf{\Phi}$, 2)$\mathbf{w}$, 3)$\mathbf{\alpha}$               \\ \hline
	\cite{51Katwe2023}             &       opt       & max \acrshort{WSR}                 & PQw$\mathbf{\Pi}\approx$*               &                                    \acrshort{NOMA}, \acrshort{OMA}, \acrshort{TS}, \acrshort{MS}, \acrshort{ES}                                     &            \acrshort{AO}             & 0)$\mathbf{\Pi}$, 1)$\mathbf{p}$:, 2)$\mathbf{\Phi}$, 3)$\mathbf{w}$ \\
	\cite{52Yang2023}              &        -        & rate, \hfill secrecy outage        & -                                       &                                                                          -                                                                          &                  -                   & -                                                                    \\
	\cite{53LiuP2023}              &       opt       & max \acrshort{MR}                  & CD$D_2$M$\rhd$                          &                                      \acrshort{HD}-\acrshort{AF}, \acrshort{NOMA}, (Passive, no)\acrshort{RIS}                                      &            \acrshort{AO}             & 1)$\mathbf{P}$ 2) $\mathbf{c}$  2) $\mathbf{\Phi}$, $\mathbf{c}$     \\
	\cite{54Singh2023}             &       opt       & max \acrshort{WSR}, \hfill outage  & DMUxyz                                  &                                          \acrshort{IBL}, \acrshort{FBL}, \acrshort{NOMA}, \acrshort{NOMA}                                           &            \acrshort{BCD}            & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$, 3)\acrshort{UAV}                  \\
	\cite{55Xie2023}               &        -        & \acrshort{EE}, \hfill outage                      & -                                       &                                               passive \acrshort{STAR}-\acrshort{RIS}, \acrshort{NOMA}                                               &                  -                   & \acrshort{EE} in delay-limited mode.                                                                    \\ \hline
	\cite{56Mohamed2023}           &        -        & \hfill outage                      & -                                       &                                                            \acrshort{MS}, \acrshort{ES}                                                             &                  -                   & -                                                                    \\
	\cite{57Wang2023multiF}        &       opt       & max \acrshort{WSR}                 & DMPo$\mathbb{P}\tau$                    &                                        MultiF-\acrshort{RIS} \acrshort{NOMA}, \acrshort{STAR}-\acrshort{RIS}                                        &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$, 2)$\mathbf{\Phi}$                      \\
	\cite{58Ge2023}                &       opt       & min \acrshort{MSE}                 & P                                       &                                    \acrshort{BC} (seems \acrshort{MU}-\acrshort{LP}), statistical \acrshort{CSI}                                    &            \acrshort{AO}             & 1) $\mathbf{W}$, 2)$\mathbf{P}$                                      \\
	\cite{59Lotfi2023}             &       opt       & max \acrshort{SR}                 & DP$M_1$U\hfill o                        &                                                                   \acrshort{NOMA}                                                                   &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$,  2) $\mathbf{\Phi}$, $\mathbf{c}$      \\
	\cite{60Hua2023}               &       ML        & max \acrshort{WSR}                 & w$\alpha\tau$                           &                          \acrshort{CE}, original \acrshort{DDPG}, search, \acrshort{NOMA},  \textbackslash \acrshort{RIS}                           &            \acrshort{DRL}            & \acrshort{SAS}-\acrshort{DDPG}                                       \\ \hline
	\cite{61LiB2023}               &       opt       & max \acrshort{WSR}                 & CDP$\bigcap$M                           &                                                          \acrshort{SDMA}, \acrshort{NOMA}                                                           &            \acrshort{BCD}            & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$, 3)$\mathbf{c}$                    \\
	\cite{62Zhao2023}              &       opt       & max \acrshort{MR}                  & CDP$\tau$\hfill o                       &                                     \acrshort{RIS}, \textbackslash\acrshort{RIS},  \textbackslash\acrshort{FD}                                      &            \acrshort{AO}             & 1)$\mathbf{P}$, 2)$\mathbf{\Phi}$                                    \\
	\cite{63Huroon2023}            &       opt       & max \acrshort{WSR}                 & CDPU\hfill o                            &                            conventional \acrshort{RIS}+(\acrshort{NOMA}, \acrshort{RSMA}), \textbackslash\acrshort{RIS}                             &            \acrshort{GBD}            & 1) primal, 2) relaxed master                                         \\
	\cite{64Xiao2023}              &        -        & \hfill secrecy outage              & -                                       &                                           \acrshort{OMA}, \acrshort{NOMA},  \textbackslash\acrshort{RIS}                                            &                  -                   & -                                                                    \\
	\cite{65Chen2024}              &       opt       & max radar \acrshort{SNR}           & CDPUM                                   &                                  radar only, \acrshort{ISAC} \acrshort{SDMA}, (\acrshort{RIS}, no \acrshort{RIS})                                   &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$, 2)$\mathbf{\Phi}$, $\mathbf{c}$        \\ \hline
	\cite{66Tang2024}              &       opt       & max \acrshort{EE}                  & CDP$\tau$M                              &                                           \acrshort{SDMA}, \acrshort{NOMA}, \textbackslash\acrshort{RIS}                                            &            \acrshort{AO}             & 1)$\mathbf{P}$, $\mathbf{c}$, 2)$\mathbf{\Phi}$                    \\
	\cite{67Meng2024}              &       ML        & max \acrshort{WSR}                 & CDP\hspace{6pt}M*                       &                              \acrshort{SAC}, \acrshort{DDPG}, Genetic, \acrshort{MRT}, \acrshort{ZF}, \acrshort{NOMA}                               &    \acrshort{PPO}-\acrshort{DRL}     & \acrshort{MDP} \& \acrshort{CSP}                                     \\
	\cite{68Pala2024}              &       opt       & max \acrshort{WSR}, latency        & CDPUMo$\mapsto$                         &                                                  \acrshort{NOMA}, \acrshort{SDMA}, \acrshort{IFBL}                                                  &            \acrshort{AO}             & 1)$\mathbf{\Phi}$, 2)$\mathbf{P}$, 3)$\mapsto$                       \\ \hline
\end{tabular}
